Pre-Model Structures on the Category of $C_p$-Sets

It is a folk theorem of Goodwillie that there are exactly 9 model structures on the category of sets, coming from 18 pre-model structures. We investigate model structures and pre-model structures on the category of $G$-sets for a finite group $G$. We outline a strategy for finding all model structures in this category, and partially execute this strategy for the case of $C_p$-sets, where $C_p$ denotes a cyclic group of prime order $p$. In particular, there are exactly 1777 pre-model structures on the category of $C_p$-sets.

==> figures/all_rlc_semilattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[scale=3.5]
    \node (v0) at (0, 6) {$ \all $};
    \node (v1) at (0, 5) {$ \inj^{C_p} $};
    \node (v2) at (-2, 1.5) {$ \surj^e $};
    \node (v3) at (-2, 3) {$ \surj^e \cup \init^e $};
    \node (v4) at (-2, 4.5) {$ \surj^e \cup \init^{C_p} $};
    \node (v5) at (-7, 2) {$ \surj^{C_p} $};
    \node (v6) at (0, 3) {$ \surj^{C_p} \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v7) at (0, 4.5) {$ \surj^{C_p} \cup \init^{C_p} $};
    \node (v8) at (-3, 0.5) {$ \inj^{C_p} \cap \surj^e $};
    \node (v9) at (-5, 2) {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^e $};
    \node (v10) at (-4, 3.5) {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^{C_p} $};
    \node (v11) at (-10, 1) {$ \inj^{C_p} \cap \surj^{C_p} $};
    \node (v12) at (-3, 2) {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v13) at (-2, 3.5) {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v14) at (0, 4) {$ \inj^{C_p} \cap \homog $};
    \node (v15) at (-6, -1) {$ \surj^e \cap \surj^{C_p} $};
    \node (v16) at (-8, 1) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e $};
    \node (v17) at (-1, 2) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v18) at (-7, 0) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node (v19) at (-6, 1) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v20) at (1, 2) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v21) at (0, 3.5) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v22) at (-1, 0.5) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v23) at (2, 3.5) {$ \pb $};
    \node (v24) at (2, 4.5) {$ \pb \cup \init^{C_p} $};
    \node (v25) at (-7, -2) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
    \node (v26) at (-5, 0) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e $};
    \node (v27) at (-4, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v28) at (-4, -1) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node (v29) at (-3, 0) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v30) at (-2, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v31) at (-3, 2.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v32) at (-5, -0.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v33) at (-3, -0.5) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
    \node (v34) at (0, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^e $};
    \node (v35) at (-1, 2.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^{C_p} $};
    \node (v36) at (3, 2) {$ \inj^{C_p} \cap \pb $};
    \node (v37) at (2, 3) {$ \left(\inj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v38) at (1, 0.5) {$ \surj^{C_p} \cap \pb $};
    \node (v39) at (0, 1.5) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v40) at (1, 2.5) {$ \left(\surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v41) at (4, 3.5) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v42) at (-1, 0) {$ \inj^e $};
    \node (v43) at (2, 1) {$ \inj^e \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v44) at (5, 2) {$ \inj^e \cup \init^{C_p} $};
    \node (v45) at (-2, -1) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
    \node (v46) at (1, 0) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v47) at (4, 1) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v48) at (7, 2) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v49) at (0, -2.5) {$ \surj^e \cap \pb $};
    \node (v50) at (-1, -0.5) {$ \left(\surj^e \cap \pb\right) \cup \init^e $};
    \node (v51) at (6, 1) {$ \left(\surj^e \cap \pb\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v52) at (-1, -1.5) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node (v53) at (1, -0.5) {$ \left(\surj^e \cap \pb\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v54) at (3, 0.5) {$ \left(\surj^e \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v55) at (2, 1.5) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v56) at (3, 2.5) {$ \left(\surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node (v57) at (3, -0.5) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v58) at (-5, -3) {$ \inj^e \cap \surj^{C_p} $};
    \node (v59) at (-5, -2) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v60) at (0, -1) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v61) at (3, 0) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v62) at (8, 1) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v63) at (-3, -2) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e\right) $};
    \node (v64) at (2, -1) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \inj^e\right) $};
    \node (v65) at (-3, -4) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
    \node (v66) at (-1, -2) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e $};
    \node (v67) at (5, -0.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v68) at (-3, -3) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node (v69) at (1, -2) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v70) at (4, -1) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v71) at (5, 0) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v72) at (10, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node (v73) at (3, -2) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v74) at (0, -6) {$ \inj^e \cap \surj^e $};
    \node (v75) at (-1, -4) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e $};
    \node (v76) at (-1, -3) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node (v77) at (1, -1.5) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v78) at (-1, -5) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node (v79) at (1, -4) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node (v80) at (1, -3) {$ \left(\inj^e \cap \surj^e\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v81) at (5, -2) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v82) at (6, -1) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v83) at (7, 0) {$ \left(\inj^e \cap \surj^e\right) \cup \init^{C_p} $};
    \node (v84) at (1, -5) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node (v85) at (3, -3) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node (v86) at (3, -4) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \inj^e\right) $};
    \node (v87) at (5, -3) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e\right) $};
    \node (v88) at (7, -2) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \inj^e\right) $};
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v74) -- (v84);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v74) -- (v78);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v84) -- (v85);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v84) -- (v65);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v84) -- (v79);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v85) -- (v73);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v85) -- (v77);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v65) -- (v73);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v65) -- (v49);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v65) -- (v25);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v65) -- (v68);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v73) -- (v33);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v73) -- (v57);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v73) -- (v32);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v73) -- (v67);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v34);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v49) -- (v57);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v49) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v49) -- (v52);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v57) -- (v22);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v57) -- (v51);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v32);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v28);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v22);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v27);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v22);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v22) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v22) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v78) -- (v86);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v78) -- (v75);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v78) -- (v79);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v86) -- (v58);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v86) -- (v87);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v86) -- (v80);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v58) -- (v63);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v58) -- (v59);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v75) -- (v87);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v75) -- (v76);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v87) -- (v88);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v87) -- (v63);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v87) -- (v81);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v88) -- (v64);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v88) -- (v82);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v63) -- (v64);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v63) -- (v60);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v64) -- (v42);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v64) -- (v61);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v42) -- (v43);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v79) -- (v68);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v79) -- (v80);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v79) -- (v76);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v68) -- (v52);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v68) -- (v28);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v68) -- (v69);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v68) -- (v66);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v52) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v52) -- (v53);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v52) -- (v50);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v28) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v28) -- (v29);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v28) -- (v26);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v80) -- (v69);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v80) -- (v59);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v80) -- (v81);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v69) -- (v53);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v69) -- (v29);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v69) -- (v45);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v69) -- (v70);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v53) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v53) -- (v38);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v53) -- (v54);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v29) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v29) -- (v11);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v29) -- (v30);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v59) -- (v45);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v59) -- (v60);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v45) -- (v38);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v45) -- (v11);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v45) -- (v46);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v38) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v38) -- (v39);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v76) -- (v77);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v76) -- (v66);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v76) -- (v81);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v77) -- (v67);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v77) -- (v83);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v66) -- (v67);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v66) -- (v50);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v66) -- (v26);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v66) -- (v70);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v67) -- (v34);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v67) -- (v51);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v67) -- (v27);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v67) -- (v72);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v34) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v34) -- (v35);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v50) -- (v51);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v50) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v50) -- (v54);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v51) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v51) -- (v56);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v27);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v30);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v27) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v27) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v27) -- (v31);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v81) -- (v70);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v81) -- (v82);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v81) -- (v60);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v70) -- (v54);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v70) -- (v30);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v70) -- (v71);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v70) -- (v46);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v54) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v54) -- (v55);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v54) -- (v39);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v31);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v82) -- (v83);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v82) -- (v71);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v82) -- (v61);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v83) -- (v72);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v83) -- (v62);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v71) -- (v72);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v71) -- (v55);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v71) -- (v47);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v72) -- (v35);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v72) -- (v31);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v72) -- (v56);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v72) -- (v48);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v35) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v35) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v31) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v31) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v31) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v55) -- (v56);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v55) -- (v40);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v56) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v56) -- (v41);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v21) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v21) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v60) -- (v46);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v60) -- (v61);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v46) -- (v39);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v46) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v46) -- (v47);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v39) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v39) -- (v40);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v6) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v61) -- (v43);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v61) -- (v62);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v61) -- (v47);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v43) -- (v44);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v43) -- (v36);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v62) -- (v44);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v62) -- (v48);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v44) -- (v37);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v47) -- (v48);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v47) -- (v40);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v47) -- (v36);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v48) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v48) -- (v41);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v48) -- (v37);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v40) -- (v41);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v40) -- (v23);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v41) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v41) -- (v24);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v36) -- (v37);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v36) -- (v23);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v37) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v37) -- (v24);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v23) -- (v24);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v24) -- (v0);
    \node[fill=white] at (v0) {$ \all $};
    \node[fill=white] at (v1) {$ \inj^{C_p} $};
    \node[fill=white] at (v2) {$ \surj^e $};
    \node[fill=white] at (v3) {$ \surj^e \cup \init^e $};
    \node[fill=white] at (v4) {$ \surj^e \cup \init^{C_p} $};
    \node[fill=white] at (v5) {$ \surj^{C_p} $};
    \node[fill=white] at (v6) {$ \surj^{C_p} \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v7) {$ \surj^{C_p} \cup \init^{C_p} $};
    \node[fill=white] at (v8) {$ \inj^{C_p} \cap \surj^e $};
    \node[fill=white] at (v9) {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^e $};
    \node[fill=white] at (v10) {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^{C_p} $};
    \node[fill=white] at (v11) {$ \inj^{C_p} \cap \surj^{C_p} $};
    \node[fill=white] at (v12) {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v13) {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v14) {$ \inj^{C_p} \cap \homog $};
    \node[fill=white] at (v15) {$ \surj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v16) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e $};
    \node[fill=white] at (v17) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v18) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node[fill=white] at (v19) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v20) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v21) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v22) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v23) {$ \pb $};
    \node[fill=white] at (v24) {$ \pb \cup \init^{C_p} $};
    \node[fill=white] at (v25) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v26) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e $};
    \node[fill=white] at (v27) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v28) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node[fill=white] at (v29) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v30) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v31) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v32) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v33) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
    \node[fill=white] at (v34) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^e $};
    \node[fill=white] at (v35) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^{C_p} $};
    \node[fill=white] at (v36) {$ \inj^{C_p} \cap \pb $};
    \node[fill=white] at (v37) {$ \left(\inj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v38) {$ \surj^{C_p} \cap \pb $};
    \node[fill=white] at (v39) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v40) {$ \left(\surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v41) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v42) {$ \inj^e $};
    \node[fill=white] at (v43) {$ \inj^e \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v44) {$ \inj^e \cup \init^{C_p} $};
    \node[fill=white] at (v45) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
    \node[fill=white] at (v46) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v47) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v48) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v49) {$ \surj^e \cap \pb $};
    \node[fill=white] at (v50) {$ \left(\surj^e \cap \pb\right) \cup \init^e $};
    \node[fill=white] at (v51) {$ \left(\surj^e \cap \pb\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v52) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node[fill=white] at (v53) {$ \left(\surj^e \cap \pb\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v54) {$ \left(\surj^e \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v55) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v56) {$ \left(\surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v57) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v58) {$ \inj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v59) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v60) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v61) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v62) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v63) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e\right) $};
    \node[fill=white] at (v64) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \inj^e\right) $};
    \node[fill=white] at (v65) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
    \node[fill=white] at (v66) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e $};
    \node[fill=white] at (v67) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v68) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node[fill=white] at (v69) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v70) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v71) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v72) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v73) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v74) {$ \inj^e \cap \surj^e $};
    \node[fill=white] at (v75) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e $};
    \node[fill=white] at (v76) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v77) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v78) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) $};
    \node[fill=white] at (v79) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^e \cap \{\id_\emptyset\}^{C_p}\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v80) {$ \left(\inj^e \cap \surj^e\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v81) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v82) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v83) {$ \left(\inj^e \cap \surj^e\right) \cup \init^{C_p} $};
    \node[fill=white] at (v84) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v85) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \surj^e\right) $};
    \node[fill=white] at (v86) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\{\id_\emptyset\}^{C_p} \cap \inj^e\right) $};
    \node[fill=white] at (v87) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e\right) $};
    \node[fill=white] at (v88) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \inj^e\right) $};
\end{tikzpicture}
\end{document}

==> figures/collateral_intersection_semilattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[scale=2.5]
    \node (v0) at (0, -2) {$ \{\id_\emptyset\} $};
    \node (v1) at (-1.5, -1) {$ \init^e $};
    \node (v2) at (-0.75, -1.5) {$ \init^e \cap \{\id_\emptyset\}^{C_p} $};
    \node (v3) at (0, 0) {$ \{\id_\emptyset\}^{C_p} $};
    \node (v4) at (0, 1) {$ \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v5) at (0, 2) {$ \init^{C_p} \cap \pb $};
    \node (v6) at (0, 3) {$ \init^{C_p} $};
    \node (v7) at (1.5, -1) {$ \{\id_\emptyset\}^{C_p} \cap \surj^e $};
    \node (v8) at (1.5, 1) {$ \init^{C_p} \cap \surj^e $};
    \node (v9) at (0, -1) {$ \{\id_\emptyset\}^{C_p} \cap \inj^e $};
    \node (v10) at (-1.5, 0) {$ \left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e $};
    \node (v11) at (-1.5, 1) {$ \init^{C_p} \cap \inj^e $};
    \node (v12) at (0.75, -1.5) {$ \{\id_\emptyset\}^{C_p} \cap \inj^e \cap \surj^e $};
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v0) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v0) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v11);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v6);
    \node[fill=white] at (v0) {$ \{\id_\emptyset\} $};
    \node[fill=white] at (v1) {$ \init^e $};
    \node[fill=white] at (v2) {$ \init^e \cap \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v3) {$ \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v4) {$ \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v5) {$ \init^{C_p} \cap \pb $};
    \node[fill=white] at (v6) {$ \init^{C_p} $};
    \node[fill=white] at (v7) {$ \{\id_\emptyset\}^{C_p} \cap \surj^e $};
    \node[fill=white] at (v8) {$ \init^{C_p} \cap \surj^e $};
    \node[fill=white] at (v9) {$ \{\id_\emptyset\}^{C_p} \cap \inj^e $};
    \node[fill=white] at (v10) {$ \left(\init^e \cup \{\id_\emptyset\}^{C_p}\right) \cap \inj^e $};
    \node[fill=white] at (v11) {$ \init^{C_p} \cap \inj^e $};
    \node[fill=white] at (v12) {$ \{\id_\emptyset\}^{C_p} \cap \inj^e \cap \surj^e $};
\end{tikzpicture}
\end{document}

==> figures/collateral_join_semilattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[xscale=2,yscale=1.2]
\node (v0) at (0, -2) {$ \{\id_\emptyset\} $};
\node (v1) at (-0.75, -1) {$ \init^e $};
\node (v2) at (0.75, -1) {$ \{\id_\emptyset\}^{C_p} $};
\node (v3) at (0, 0) {$ \init^e \cup \{\id_\emptyset\}^{C_p} $};
\node (v4) at (0, 1) {$ \init^{C_p} \cap \pb $};
\node (v5) at (0, 2) {$ \init^{C_p} $};
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v0) -- (v1);
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v0) -- (v2);
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v3);
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v3);
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) -- (v4);
\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v5);
\node[fill=white] at (v0) {$ \{\id_\emptyset\} $};
\node[fill=white] at (v1) {$ \init^e $};
\node[fill=white] at (v2) {$ \{\id_\emptyset\}^{C_p} $};
\node[fill=white] at (v3) {$ \init^e \cup \{\id_\emptyset\}^{C_p} $};
\node[fill=white] at (v4) {$ \init^{C_p} \cap \pb $};
\node[fill=white] at (v5) {$ \init^{C_p} $};
\end{tikzpicture}
\end{document}



==> figures/morphism_of_c3_sets.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
	\node[thick,blue,circle,draw] (B) at (2,0)
	{
		\begin{tikzpicture}
			\node[thick,fill,circle] (e) at (0:1) {};
			\node[thick,fill,circle] (g) at (120:1) {};
			\node[thick,fill,circle] (g2) at (240:1) {};
			\draw[->,thick] (e) to[bend right=30] (g);
			\draw[->,thick] (g) to[bend right=30] (g2);
			\draw[->,thick] (g2) to[bend right=30] (e);
			\draw[white] (180:1) circle (0.1);
		\end{tikzpicture}
	};
	\node[thick,blue,circle,draw] (A) at (-2,0)
	{
		\begin{tikzpicture}
			\node[thick,fill,circle] (e) at (0,0) {};
			\draw[white] (0,0) circle (1);
			\draw[->,thick] (e) to[loop] (e);
		\end{tikzpicture}
	};
	\node[thick,red,circle,draw] (Z) at (4,5)
	{
		\begin{tikzpicture}
			\node[thick,fill,circle] (e) at (0:1) {};
			\node[thick,fill,circle] (g) at (120:1) {};
			\node[thick,fill,circle] (g2) at (240:1) {};
			\draw[->,thick] (e) to[bend right=30] (g);
			\draw[->,thick] (g) to[bend right=30] (g2);
			\draw[->,thick] (g2) to[bend right=30] (e);
			\draw[white] (180:1) circle (0.1);
		\end{tikzpicture}
	};
	\node[thick,red,circle,draw] (Y) at (0,5)
	{
		\begin{tikzpicture}
			\node[thick,fill,circle] (e) at (0:1) {};
			\node[thick,fill,circle] (g) at (120:1) {};
			\node[thick,fill,circle] (g2) at (240:1) {};
			\draw[->,thick] (e) to[bend right=30] (g);
			\draw[->,thick] (g) to[bend right=30] (g2);
			\draw[->,thick] (g2) to[bend right=30] (e);
			\draw[white] (180:1) circle (0.1);
		\end{tikzpicture}
	};
	\node[thick,red,circle,draw] (X) at (-4,5)
	{
		\begin{tikzpicture}
			\node[thick,fill,circle] (e) at (0,0) {};
			\draw[white] (0,0) circle (1);
			\draw[->,thick] (e) to[loop] (e);
		\end{tikzpicture}
	};
	\draw[ultra thick,|->,shorten >=5,shorten <=5] (X) -- (A);
	\draw[ultra thick,|->,shorten >=5,shorten <=5] (Y) -- (A);
	\draw[ultra thick,|->,shorten >=5,shorten <=5] (Z) -- (B);
\end{tikzpicture}
\end{document}


==> figures/primordial_meet_semilattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[scale=3.5]
    \node (v0) at (0.5, 2.75) {$ \all $};
    \node (v1) at (0.787, 2) {$ \inj^{C_p} $};
    \node (v2) at (1.101, 1) {$ \surj^e $};
    \node (v3) at (-0.303, 1) {$ \surj^{C_p} $};
    \node (v4) at (0.334, 2) {$ \homog $};
    \node (v5) at (1.86, 0) {$ \inj^{C_p} \cap \surj^e $};
    \node (v6) at (-0.52, 0) {$ \inj^{C_p} \cap \surj^{C_p} $};
    \node (v7) at (0.3, 1) {$ \inj^{C_p} \cap \homog $};
    \node (v8) at (0.257, 0) {$ \surj^e \cap \surj^{C_p} $};
    \node (v9) at (1.101, 0) {$ \surj^e \cap \homog $};
    \node (v10) at (-1.25, 1) {$ \pb $};
    \node (v11) at (0.41, -1) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
    \node (v12) at (1.513, -1) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
    \node (v13) at (-1.905, 0) {$ \inj^{C_p} \cap \pb $};
    \node (v14) at (-1.25, 0) {$ \surj^{C_p} \cap \pb $};
    \node (v15) at (-1.926, -1) {$ \inj^e $};
    \node (v16) at (-1.25, -1) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
    \node (v17) at (-0.443, -1) {$ \surj^e \cap \pb $};
    \node (v18) at (-1.25, -2) {$ \inj^e \cap \surj^{C_p} $};
    \node (v19) at (-0.422, -2) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
    \node (v20) at (-0.85, -2.75) {$ \inj^e \cap \surj^e $};
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v11);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) to[bend left=15] (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v2);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) to[bend right=25] (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v6) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v6) to[bend right=40] (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) to[bend left=10] (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v0);
    \node[fill=white] at (v0) {$ \all $};
    \node[fill=white] at (v1) {$ \inj^{C_p} $};
    \node[fill=white] at (v2) {$ \surj^e $};
    \node[fill=white] at (v3) {$ \surj^{C_p} $};
    \node[fill=white] at (v4) {$ \homog $};
    \node[fill=white] at (v5) {$ \inj^{C_p} \cap \surj^e $};
    \node[fill=white] at (v6) {$ \inj^{C_p} \cap \surj^{C_p} $};
    \node[fill=white] at (v7) {$ \inj^{C_p} \cap \homog $};
    \node[fill=white] at (v8) {$ \surj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v9) {$ \surj^e \cap \homog $};
    \node[fill=white] at (v10) {$ \pb $};
    \node[fill=white] at (v11) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v12) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
    \node[fill=white] at (v13) {$ \inj^{C_p} \cap \pb $};
    \node[fill=white] at (v14) {$ \surj^{C_p} \cap \pb $};
    \node[fill=white] at (v15) {$ \inj^e $};
    \node[fill=white] at (v16) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
    \node[fill=white] at (v17) {$ \surj^e \cap \pb $};
    \node[fill=white] at (v18) {$ \inj^e \cap \surj^{C_p} $};
    \node[fill=white] at (v19) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
    \node[fill=white] at (v20) {$ \inj^e \cap \surj^e $};
\end{tikzpicture}
\end{document}



==> figures/singleton_rlcs.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[scale=3.5]
    \node (v0) at (0, 3.75) {$ \all $};
    \node (v1) at (-0.5, 3) {$ \inj^{C_p} $};
    \node (v2) at (-3.5, -2.5) {$ \surj^e $};
    \node (v3) at (-3.5, -0.5) {$ \surj^e \cup \init^e $};
    \node (v4) at (-1.5, 3) {$ \surj^e \cup \init^{C_p} $};
    \node (v5) at (-2.75, -1) {$ \surj^{C_p} $};
    \node (v6) at (-2.25, 0.5) {$ \surj^{C_p} \cup \init^e $};
    \node (v7) at (0.5, 3) {$ \surj^{C_p} \cup \init^{C_p} $};
    \node (v8) at (-3, 2) {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^{C_p} $};
    \node (v9) at (-1.4, 2) {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v10) at (-0.25, 2.5) {$ \inj^{C_p} \cap \homog $};
    \node (v11) at (-2.5, -1.75) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node (v12) at (-2.25, -0.5) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v13) at (1.25, 2) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v14) at (2.25, 2) {$ \pb $};
    \node (v15) at (1.5, 3) {$ \pb \cup \init^{C_p} $};
    \node (v16) at (-3, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v17) at (-1, 1) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^{C_p} $};
    \node (v18) at (-0.75, 0.5) {$ \inj^{C_p} \cap \pb $};
    \node (v19) at (0.1, 2) {$ \left(\inj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v20) at (1.75, 1.12) {$ \left(\surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v21) at (3, 2) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v22) at (-2.5, -2.75) {$ \inj^e $};
    \node (v23) at (-0.75, -0.5) {$ \inj^e \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v24) at (0.6, 0.7) {$ \inj^e \cup \init^{C_p} $};
    \node (v25) at (0.75, -0.5) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v26) at (2.5, 0.25) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node (v27) at (0, 0) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v28) at (3, 1) {$ \left(\surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node (v29) at (-0.5, -2.5) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v30) at (-0.75, -1.5) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v31) at (2.25, -0.5) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node (v32) at (0.75, -1.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v33) at (3.75, -0.5) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node (v34) at (-2.5, -4) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e $};
    \node (v35) at (-1, -3.25) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node (v36) at (1.5, -2.5) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node (v37) at (2.25, -1.5) {$ \left(\inj^e \cap \surj^e\right) \cup \init^{C_p} $};
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v34) -- (v35);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v34) -- (v22);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v34) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v35) -- (v36);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v35) -- (v29);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v35) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v36) -- (v37);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v36) -- (v32);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v36) -- (v30);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v37) -- (v33);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v37) -- (v31);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v33);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v27);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v32) -- (v25);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v17);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v16);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v28);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v33) -- (v26);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v8);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v27) -- (v28);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v27) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v28) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v28) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v29) -- (v30);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v29) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v31);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v25);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v30) -- (v23);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v31) -- (v26);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v31) -- (v24);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v26);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v20);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v25) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v9);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v26) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v21);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v20) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v21) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v21) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v22) -- (v23);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v23) -- (v24);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v23) -- (v18);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v24) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v19);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v14);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v10);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v19) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v1);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v15);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v5);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v12);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v13);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v6);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v6) -- (v7);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v0);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v3);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) -- (v4);
    \draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v0);
    \node[fill=white] at (v0)  {$ \all $};
    \node[fill=white] at (v1)  {$ \inj^{C_p} $};
    \node[fill=white] at (v2)  {$ \surj^e $};
    \node[fill=white] at (v3)  {$ \surj^e \cup \init^e $};
    \node[fill=white] at (v4)  {$ \surj^e \cup \init^{C_p} $};
    \node[fill=white] at (v5)  {$ \surj^{C_p} $};
    \node[fill=white] at (v6)  {$ \surj^{C_p} \cup \init^e $};
    \node[fill=white] at (v7)  {$ \surj^{C_p} \cup \init^{C_p} $};
    \node[fill=white] at (v8)  {$ \left(\inj^{C_p} \cap \surj^e\right) \cup \init^{C_p} $};
    \node[fill=white] at (v9)  {$ \left(\inj^{C_p} \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v10) {$ \inj^{C_p} \cap \homog $};
    \node[fill=white] at (v11) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v12) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v13) {$ \left(\surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v14) {$ \pb $};
    \node[fill=white] at (v15) {$ \pb \cup \init^{C_p} $};
    \node[fill=white] at (v16) {$ \left(\inj^{C_p} \cap \surj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v17) {$ \left(\inj^{C_p} \cap \surj^e \cap \homog\right) \cup \init^{C_p} $};
    \node[fill=white] at (v18) {$ \inj^{C_p} \cap \pb $};
    \node[fill=white] at (v19) {$ \left(\inj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v20) {$ \left(\surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v21) {$ \left(\surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v22) {$ \inj^e $};
    \node[fill=white] at (v23) {$ \inj^e \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v24) {$ \inj^e \cup \init^{C_p} $};
    \node[fill=white] at (v25) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v26) {$ \left(\inj^{C_p} \cap \surj^{C_p} \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v27) {$ \left(\surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v28) {$ \left(\surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v29) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v30) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v31) {$ \left(\inj^e \cap \surj^{C_p}\right) \cup \init^{C_p} $};
    \node[fill=white] at (v32) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v33) {$ \left(\inj^{C_p} \cap \surj^e \cap \pb\right) \cup \init^{C_p} $};
    \node[fill=white] at (v34) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e $};
    \node[fill=white] at (v35) {$ \left(\inj^e \cap \surj^e\right) \cup \init^e \cup \{\id_\emptyset\}^{C_p} $};
    \node[fill=white] at (v36) {$ \left(\inj^e \cap \surj^e\right) \cup \left(\init^{C_p} \cap \pb\right) $};
    \node[fill=white] at (v37) {$ \left(\inj^e \cap \surj^e\right) \cup \init^{C_p} $};
\end{tikzpicture}
\end{document}

==> figures/transitive_generated_rlcs.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}

% Classes of morphisms
\newcommand{\all}{\mathsf{all}}
\newcommand{\inj}{\mathsf{inj}}
\newcommand{\surj}{\mathsf{surj}}
\newcommand{\bij}{\mathsf{bij}}
\newcommand{\init}{\mathsf{init}}
\newcommand{\pb}{\mathsf{pb}}
\newcommand{\homog}{\mathsf{homog}}
\DeclareMathOperator{\id}{id}
\renewcommand\emptyset\varnothing
\begin{document}
\begin{tikzpicture}[scale=3.5]
	\node (v0) at (0, 2) {$ \all $};
	\node (v1) at (-0.5, 1.5) {$ \inj^{C_p} $};
	\node (v2) at (-1.5, 1.5) {$ \surj^e $};
	\node (v3) at (0.5, 1.5) {$ \surj^{C_p} $};
	\node (v4) at (-1.5, 0.5) {$ \inj^{C_p} \cap \surj^e $};
	\node (v5) at (-0.75, 0.5) {$ \inj^{C_p} \cap \surj^{C_p} $};
	\node (v6) at (0, 0.5) {$ \inj^{C_p} \cap \homog $};
	\node (v7) at (0.75, 0.5) {$ \surj^e \cap \surj^{C_p} $};
	\node (v8) at (1.5, 1.5) {$ \pb $};
	\node (v9) at (-1.5, -0.5) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
	\node (v10) at (-0.4, -0.5) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
	\node (v11) at (0.75, -0.4) {$ \inj^{C_p} \cap \pb $};
	\node (v12) at (1.5, 0.5) {$ \surj^{C_p} \cap \pb $};
	\node (v13) at (-0.75, -1.5) {$ \inj^e $};
	\node (v14) at (0.75, -1) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
	\node (v15) at (1.5, -0.5) {$ \surj^e \cap \pb $};
	\node (v16) at (-0.75, -2) {$ \inj^e \cap \surj^{C_p} $};
	\node (v17) at (0.75, -2) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
	\node (v18) at (0, -2.5) {$ \inj^e \cap \surj^e $};
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v17);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v18) -- (v16);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v15);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v10);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v9);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v17) -- (v14);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v7);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v15) -- (v12);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v4);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v10) -- (v6);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v7);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v4);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v9) -- (v5);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v2);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v7) -- (v3);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v2);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v4) -- (v1);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v2) -- (v0);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v14);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v16) -- (v13);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v12);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v5);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v14) -- (v11);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v3);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v12) -- (v8);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v3);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v5) -- (v1);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v3) -- (v0);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v13) -- (v11);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v8);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v11) -- (v6);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v8) -- (v0);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v6) -- (v1);
	\draw[white, ultra thick, double=black, arrows={-Triangle[black,scale=0.25]}] (v1) -- (v0);
	\node[fill=white] at (v0) {$ \all $};
	\node[fill=white] at (v1) {$ \inj^{C_p} $};
	\node[fill=white] at (v2) {$ \surj^e $};
	\node[fill=white] at (v3) {$ \surj^{C_p} $};
	\node[fill=white] at (v4) {$ \inj^{C_p} \cap \surj^e $};
	\node[fill=white] at (v5) {$ \inj^{C_p} \cap \surj^{C_p} $};
	\node[fill=white] at (v6) {$ \inj^{C_p} \cap \homog $};
	\node[fill=white] at (v7) {$ \surj^e \cap \surj^{C_p} $};
	\node[fill=white] at (v8) {$ \pb $};
	\node[fill=white] at (v9) {$ \inj^{C_p} \cap \surj^e \cap \surj^{C_p} $};
	\node[fill=white] at (v10) {$ \inj^{C_p} \cap \surj^e \cap \homog $};
	\node[fill=white] at (v11) {$ \inj^{C_p} \cap \pb $};
	\node[fill=white] at (v12) {$ \surj^{C_p} \cap \pb $};
	\node[fill=white] at (v13) {$ \inj^e $};
	\node[fill=white] at (v14) {$ \inj^{C_p} \cap \surj^{C_p} \cap \pb $};
	\node[fill=white] at (v15) {$ \surj^e \cap \pb $};
	\node[fill=white] at (v16) {$ \inj^e \cap \surj^{C_p} $};
	\node[fill=white] at (v17) {$ \inj^{C_p} \cap \surj^e \cap \pb $};
	\node[fill=white] at (v18) {$ \inj^e \cap \surj^e $};
\end{tikzpicture}
\end{document}
